A Quantum Algorithm for Computing All Diagnoses of a Switching Circuit

Faults are stochastic by nature while most man-made systems, and especially computers, work deterministically. This necessitates the linking of probability theory with mathematical logics, automata, and switching circuit theory. This paper provides such a connecting via quantum information theory which is an intuitive approach as quantum physics obeys probability laws. In this paper we provide a novel approach for computing diagnosis of switching circuits with gate-based quantum computers. The approach is based on the idea of putting the qubits representing faults in superposition and compute all, often exponentially many, diagnoses simultaneously. We empirically compare the quantum algorithm for diagnostics to an approach based on SAT and model-counting. For a benchmark of combinational circuits we establish an error of less than one percent in estimating the true probability of faults.

==> figures/adder_2_sa1_001_step_shots.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}

\begin{axis}[xlabel=Number of Runs (Shots) $N$,
             ylabel=$\mathrm{Err}$,
             mark options={scale=0.5}]
  \addplot+[only marks, mark=+]
  coordinates
  {
    (2, 1.2934027777777777)
    (3, 1.2517361111111112)
    (4, 0.640625)
    (5, 0.529513888888889)
    (6, 0.7184027777777778)
    (7, 0.48173611111111114)
    (8, 0.5850694444444444)
    (9, 0.2450694444444445)
    (10, 0.13715277777777776)
    (11, 0.37006944444444445)
    (12, 0.6128472222222223)
    (13, 0.25035870064279153)
    (14, 0.1344521604938272)
    (15, 0.17046889348025707)
    (16, 0.2795138888888889)
    (17, 0.13783078566732415)
    (18, 0.0920138888888889)
    (19, 0.17605583900226765)
    (20, 0.13747018313327175)
    (21, 0.19926697530864196)
    (22, 0.3519965277777778)
    (23, 0.1714891975308642)
    (24, 0.18779335949522932)
    (25, 0.06636196145124716)
    (26, 0.1474277210884354)
    (27, 0.059907856263465696)
    (28, 0.09222549245921823)
    (29, 0.1845873507805326)
    (30, 0.0952735260770975)
    (31, 0.13285337796244998)
    (32, 0.05318168934240364)
    (33, 0.036077636000840164)
    (34, 0.05079922748191977)
    (35, 0.055555555555555566)
    (36, 0.11113254458161866)
    (37, 0.13006944444444446)
    (38, 0.15640277777777778)
    (39, 0.07922322962082178)
    (40, 0.042393550557477906)
    (41, 0.07852961091293437)
    (42, 0.07336145546372819)
    (43, 0.12395833333333331)
    (44, 0.08150226251816617)
    (45, 0.10838431055709456)
    (46, 0.07197544513816626)
    (47, 0.039614898989898985)
    (48, 0.05224116161616163)
    (49, 0.10167100694444445)
    (50, 0.05889462097232366)
    (51, 0.027048405654174885)
    (52, 0.10972427679158445)
    (53, 0.0951003086419753)
    (54, 0.07630392216540864)
    (55, 0.07027654503616043)
    (56, 0.05800222255271335)
    (57, 0.07074652777777778)
    (58, 0.040252179164041176)
    (59, 0.07486536281179137)
    (60, 0.011187906952320923)
    (61, 0.05482369775257301)
    (62, 0.0924390589569161)
    (63, 0.03314948771107504)
    (64, 0.04602321370725159)
    (65, 0.04005347887454298)
    (66, 0.04693611111111112)
    (67, 0.04620277777777778)
    (68, 0.022680693999446215)
    (69, 0.04455337382425432)
    (70, 0.07872080317234284)
    (71, 0.052278517422748194)
    (72, 0.05622329059829059)
    (73, 0.034601124885215814)
    (74, 0.023925460223537153)
    (75, 0.050238715277777776)
    (76, 0.015663473376423525)
    (77, 0.026448345595506496)
    (78, 0.04250504724057584)
    (79, 0.046413845486111105)
    (80, 0.032159391534391533)
    (81, 0.03941514756944445)
    (82, 0.026359575241115075)
    (83, 0.03261804159085831)
    (84, 0.061469184027777776)
    (85, 0.047291666666666655)
    (86, 0.03174534472145276)
    (87, 0.014949972373386718)
    (88, 0.02636323563417736)
    (89, 0.03723285549254358)
    (90, 0.05025492351605724)
    (91, 0.047557902431517404)
    (92, 0.022525065746219586)
    (93, 0.04164369355177483)
    (94, 0.06207876669186194)
    (95, 0.026884040105193928)
    (96, 0.03924765312403816)
    (97, 0.01764663411048099)
    (98, 0.010486111111111104)
    (99, 0.030436847604055378)
    (100, 0.017934027777777785)
    (101, 0.02373779143037177)
    (102, 0.0341427767095729)
    (103, 0.07962057994208202)
    (104, 0.02253782022450853)
    (105, 0.02340277777777779)
    (106, 0.04224621581040498)
    (107, 0.021528498654363702)
    (108, 0.04730843240359703)
    (109, 0.03707212279847413)
    (110, 0.01066468253968254)
    (111, 0.02834045090797169)
    (112, 0.023601615140705502)
    (113, 0.020992287620557548)
    (114, 0.02201865130231977)
    (115, 0.048975694444444426)
    (116, 0.026846612559061112)
    (117, 0.024553571428571435)
    (118, 0.026350162780928398)
    (119, 0.019378793649106642)
    (120, 0.039568034689783815)
    (121, 0.009281003219153951)
    (122, 0.03276950745641673)
    (123, 0.02356804507504634)
    (124, 0.018466909360696154)
    (125, 0.031802777777777784)
    (126, 0.01638463718820861)
    (127, 0.018670578659945394)
    (128, 0.026627749372273423)
    (129, 0.040821983687288385)
    (130, 0.017796628053894502)
    (131, 0.01803611111111111)
    (132, 0.010588657691058951)
    (133, 0.03572838800911657)
    (134, 0.030799897119341578)
    (135, 0.02787023339907955)
    (136, 0.022842404509797753)
    (137, 0.023114782940081735)
    (138, 0.014081790123456788)
    (139, 0.01462407879818594)
    (140, 0.013102777777777783)
    (141, 0.01827521162137573)
    (142, 0.01157685411632262)
    (143, 0.03953742593945296)
    (144, 0.02581338908112266)
    (145, 0.03190817506695885)
    (146, 0.023245440261847956)
    (147, 0.03435904761211553)
    (148, 0.016746422542442196)
    (149, 0.01841538017223272)
    (150, 0.01924104207758054)
    (151, 0.016260370720436877)
    (152, 0.02744051051793267)
    (153, 0.040684852799521165)
    (154, 0.010979967443814324)
    (155, 0.026170287632373536)
    (156, 0.015020722817961737)
    (157, 0.020155243469936992)
    (158, 0.017643896230329713)
    (159, 0.028485172164478198)
    (160, 0.02534087685508675)
    (161, 0.01815859507165884)
    (162, 0.007073542534205835)
    (163, 0.04248050441960699)
    (164, 0.01268140173333637)
    (165, 0.02639597505668935)
    (166, 0.011426033591731253)
    (167, 0.01854962567068127)
    (168, 0.014736133878226289)
    (169, 0.01854112413194444)
    (170, 0.012472111111111107)
    (171, 0.010740055884286644)
    (172, 0.018740640701962828)
    (173, 0.011026864449483503)
    (174, 0.008356713909447989)
    (175, 0.01605493470320445)
    (176, 0.01100130544710552)
    (177, 0.022412802840434436)
    (178, 0.010940117717749722)
    (179, 0.024004247015610648)
    (180, 0.020104400255023525)
    (181, 0.02985029796232217)
    (182, 0.016538153811847915)
    (183, 0.015324634755863127)
    (184, 0.01040465205690119)
    (185, 0.013496339818321322)
    (186, 0.012388655547439325)
    (187, 0.022531721536351176)
    (188, 0.023424999999999984)
    (189, 0.014052519372961335)
    (190, 0.01645267311717716)
    (191, 0.015017918483287082)
    (192, 0.008293038408779149)
    (193, 0.018442413132514213)
    (194, 0.01506725516565542)
    (195, 0.018265036730945816)
    (196, 0.011724708102471127)
    (197, 0.005699896526182509)
    (198, 0.02042550407962749)
    (199, 0.017036716647443294)
    (200, 0.013150084182467632)
    (201, 0.013408971976590208)
    (202, 0.013523665609723873)
    (203, 0.008080418381344316)
    (204, 0.0288129364049026)
    (205, 0.012753885642399152)
    (206, 0.027570192020163194)
    (207, 0.01561091333432503)
    (208, 0.008379010219160045)
    (209, 0.03347624091100293)
    (210, 0.01210281162346478)
    (211, 0.028168402777777775)
    (212, 0.014366319444444445)
    (213, 0.010756084876104953)
    (214, 0.008728298611111122)
    (215, 0.018415798611111096)
    (216, 0.014174970952568353)
    (217, 0.00438612845415655)
    (218, 0.02817923299624199)
    (219, 0.010734964004588423)
    (220, 0.024183597337006417)
    (221, 0.0036334582852748953)
    (222, 0.012386164456637705)
    (223, 0.012018780094371496)
    (224, 0.005252767197181473)
    (225, 0.00588151927437642)
    (226, 0.022226307189542494)
    (227, 0.006363052612054645)
    (228, 0.007115645148530515)
    (229, 0.013114093689068431)
    (230, 0.005623347455080823)
    (231, 0.02186756837098693)
    (232, 0.014752401730421538)
    (233, 0.01479877222552714)
    (234, 0.025132029478458055)
    (235, 0.010441103672724885)
    (236, 0.006363552825036764)
    (237, 0.007984315650036707)
    (238, 0.009868501802522127)
    (239, 0.013557098765432096)
    (240, 0.013642851646660509)
    (241, 0.011389988604291402)
    (242, 0.008880980893343523)
    (243, 0.007686697260979079)
    (244, 0.005336111111111112)
    (245, 0.007326865225315524)
    (246, 0.01730475358294233)
    (247, 0.013134318329042993)
    (248, 0.008734795358472613)
    (249, 0.009353765276323601)
    (250, 0.006320305325987146)
    (251, 0.006999163077459787)
    (252, 0.009035794225642572)
    (253, 0.017749523066250432)
    (254, 0.008853772990677751)
    (255, 0.012249464740971761)
    (256, 0.013248953412583107)
    (257, 0.011619145957702807)
    (258, 0.0075899266107274585)
    (259, 0.008894586746263132)
    (260, 0.007785373263888888)
    (261, 0.009299408900828136)
    (262, 0.003918295062694823)
    (263, 0.010362600922722037)
    (264, 0.006441326530612247)
    (265, 0.006086696080375443)
    (266, 0.012049642464246432)
    (267, 0.013279796036416677)
    (268, 0.024219444444444453)
    (269, 0.005148260284505954)
    (270, 0.01445855034722222)
    (271, 0.011520102270594858)
    (272, 0.011633016643248483)
    (273, 0.012580636157675178)
    (274, 0.010044120129834773)
    (275, 0.00923782578875172)
    (276, 0.00870890022675736)
    (277, 0.015638775926293286)
    (278, 0.016134260382710354)
    (279, 0.004150090132775654)
    (280, 0.004579338651672494)
    (281, 0.013349206869110355)
    (282, 0.027345742781348832)
    (283, 0.010043982124469372)
    (284, 0.012208869654138484)
    (285, 0.008474805697878772)
    (286, 0.00980992887351019)
    (287, 0.00655898943622141)
    (288, 0.013685072770475974)
    (289, 0.011368317670663874)
    (290, 0.011709881747448697)
    (291, 0.013701331178824255)
    (292, 0.012555670339761248)
    (293, 0.00890644622909644)
    (294, 0.019423149149690528)
    (295, 0.009635138490657964)
    (296, 0.008621275702439065)
    (297, 0.011920439029636482)
    (298, 0.006517675154512268)
    (299, 0.005014290671341956)
  };
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/blochsphere.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{mathtools}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[line cap=round, line join=round, >=Triangle]
  \clip(-2.19,-2.49) rectangle (2.66,2.58);
  \draw [shift={(0,0)}, lightgray, fill, fill opacity=0.1] (0,0) -- (56.7:0.4) arc (56.7:90.:0.4) -- cycle;
  \draw [shift={(0,0)}, lightgray, fill, fill opacity=0.1] (0,0) -- (-135.7:0.4) arc (-135.7:-33.2:0.4) -- cycle;
  \draw(0,0) circle (2cm);
  \draw [rotate around={0.:(0.,0.)},dash pattern=on 3pt off 3pt] (0,0) ellipse (2cm and 0.9cm);
  \draw (0,0) -- (0.7,1.09);
  \draw [->] (0,0) -- (0,2);
  \draw [->] (0,0) -- (-0.81,-0.79);
  \draw [->] (0,0) -- (2,0);
  \draw [dotted] (0.7,1)-- (0.7,-0.46);
  \draw [dotted] (0,0)-- (0.7,-0.46);
  \draw (-0.08,-0.3) node[anchor=north west] {$\varphi$};
  \draw (0.01,0.9) node[anchor=north west] {$\theta$};
  \draw (-1.01,-0.72) node[anchor=north west] {$\mathbf {\hat{x}}$};
  \draw (2.07,0.3) node[anchor=north west] {$\mathbf {\hat{y}}$};
  \draw (-0.5,2.6) node[anchor=north west] {$\mathbf {\hat{z}=|0\rangle}$};
  \draw (-0.4,-2) node[anchor=north west] {$-\mathbf {\hat{z}=|1\rangle}$};
  \draw (0.4,1.65) node[anchor=north west] {$|\psi\rangle$};
  \scriptsize
  \draw [fill] (0,0) circle (1.5pt);
  \draw [fill] (0.7,1.1) circle (0.5pt);
\end{tikzpicture}
\end{document}


==> figures/full_adder_classical.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw[rounded corners, dashed, fill=whitesmoke] (-2.375, 0.75) rectangle +(2.5, -3.5);
  \draw[rounded corners, dashed, fill=whitesmoke] (0.375, -0.5) rectangle +(2.5, -3.5);

  \node[anchor=south west, inner ysep=4pt] at (-2.375, -2.75) {Half-Adder};
  \node[anchor=north west, inner ysep=4pt] at (0.375, -0.5) {Half-Adder};

  \draw (0, 0) node[and gate, anchor=out, fill=pastelgray] (a1) {};
  \draw (0, -1.5) node[xor gate, anchor=out, fill=pastelgray] (x1) {};

  \draw (1.175, -1.5) node[and gate, anchor=in 1, fill=champagne] (a2) {};
  \draw (1.175, -3) node[xor gate, anchor=in 1, fill=champagne] (x2) {};

  \draw (4.175, 0) node[or gate, anchor=in 1, fill=darkkhaki] (o) {};

  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};
  \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                     +(-1.5, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$c_i$};

  \draw (a1.out) -- (o.in 1) node[inner xsep=0, inner ysep=2pt, anchor=south, midway] {$z_1$};
  \draw (o.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$c_o$};
  \draw (x2.out) -- +(0.625, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\sigma$};

  \draw (a2.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {} -- (x1.out);
  \draw (a2.out) -| ($(a2.out)!0.5!(o.in 1)$) node[inner sep=2pt, pos=0.8, anchor=west] {$z_3$} |- (o.in 2);
                     
  \draw (a1.in 2) -| (i2.center);
  \draw (a2.in 2) -| (ci.center);
  \draw (x1.in 1) -| (i1.center);
  \draw (x2.in 1) -| (z2.center);

  \draw node[inner xsep=0pt, inner ysep=4pt, anchor=south] at (z2) {$z_2$};
\end{circuitikz}
\end{document}


==> figures/full_adder_sa.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node[and gate, anchor=out, fill=champagne] (a1) {};
  \draw (0, -1.5) node[xor gate, anchor=out, fill=champagne] (x1) {};
 
  \draw (a1.in 1) -- +(-0.5, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i1) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_1$};
  \draw (x1.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (i2) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$i_2$};
  \draw (a1.in 2) -| (i2.center);
  \draw (x1.in 1) -| (i1.center);

  \draw (a1.out) -- +(0.25, 0) node[or gate, anchor=in 1, fill=whitesmoke] (a1 sa1) {};
  \draw (x1.out) -- +(0.25, 0) node[or gate, anchor=in 1, fill=whitesmoke] (x1 sa1) {};

  \draw (x1 sa1.out) -- +(1, 0) node[and gate, anchor=in 1, fill=champagne] (a2) {};
  \draw ($(a2.out) + (0, -1.5)$) node[xor gate, anchor=out, fill=champagne] (x2) {};

  \draw ($(a2.in 1) + (-0.5, 0)$) node[draw, fill=black, circle, inner sep=1.5pt] (z2) {};
  \draw (x2.in 2) -- +(-0.25, 0) node[draw, fill=black, circle, inner sep=1.5pt] (ci) {} --
                     +(-1.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$c_i$};

  \draw (a2.in 2) -| (ci.center);
  \draw (x2.in 1) -| (z2.center);

  \draw (a2.out) -- +(0.25, 0) node[or gate, anchor=in 1, fill=whitesmoke] (a2 sa1) {};
  \draw (x2.out) -- +(0.25, 0) node[or gate, anchor=in 1, fill=whitesmoke] (x2 sa1) {};

  \draw (a1 sa1.out) -- ++(2.5, 0) node[inner xsep=0, inner ysep=2pt, anchor=south] {$z_1$} -- ++(2.5, 0) node[or gate, anchor=in 1, fill=champagne] (o) {};

  \draw (o.out) -- +(0.25, 0) node[or gate, anchor=in 1, fill=whitesmoke] (o sa1) {};

  \draw (o sa1.out) -- +(0.5, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$c_o$};
  \draw (x2 sa1.out) -- +(0.625, 0) node[inner xsep=0, inner ysep=2pt, align=right, anchor=south east] {$\sigma$};

  \draw (a2 sa1.out) -| ($(a2 sa1.out)!0.5!(o.in 1)$) node[inner sep=2pt, pos=0.8, anchor=west] {$z_3$} |- (o.in 2);

  \draw (a1 sa1.in 2) -- +(-0.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$z_1^\mathrm{sa1}$};
  \draw (x1 sa1.in 2) -- +(-0.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$z_2^\mathrm{sa1}$};
  \draw (a2 sa1.in 2) -- +(-0.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$z_3^\mathrm{sa1}$};
  \draw (x2 sa1.in 2) -- +(-0.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$\sigma^\mathrm{sa1}$};
  \draw (o sa1.in 2) -- +(-0.25, 0) node[inner xsep=0, inner ysep=2pt, align=left, anchor=south west] {$c_o^\mathrm{sa1}$};

  \draw node[inner xsep=0pt, inner ysep=4pt, anchor=south] at (z2) {$z_2$};
\end{circuitikz}
\end{document}


==> figures/full_adder_sa1_oracle.tex <==
\documentclass{standalone}
\usepackage{quantikz}
\begin{document}
\begin{quantikz}
i_1                 & \qw & \ctrl{1} & \qw      & \ctrl{3} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
i_2                 & \qw & \ctrl{1} & \ctrl{2} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_1                 & \qw & \targ{}  & \qw      & \qw      & \gate{X} & \ctrl{2} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_2                 & \qw & \qw      & \targ{}  & \targ{}  & \gate{X} & \qw      & \qw      & \ctrl{3} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
z_1^\mathrm{sa1}    & \qw & \gate{X} & \qw      & \qw      & \qw      & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_3                 & \qw & \qw      & \qw      & \qw      & \qw      & \targ{}  & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{9} & \gate{X} & \qw      & \qw      & \qw \\
z_2^\mathrm{sa1}    & \qw & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_4                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \ctrl{1} & \qw      & \ctrl{3} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
c_i                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{1} & \ctrl{2} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_5                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \qw      & \qw      & \gate{X} & \qw      & \qw      & \ctrl{4} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw \\
a_6                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \targ{}  & \gate{X} & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
\Sigma^\mathrm{sa1} & \qw & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
a_7                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw \\
z_3^\mathrm{sa1}    & \qw & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw \\
a_8                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \gate{X} & \ctrl{1} & \gate{X} & \qw      & \qw      & \qw \\
a_9                 & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \gate{X} & \ctrl{1} & \gate{X} & \qw \\
c_o^\mathrm{sa1}    & \qw & \gate{X} & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \ctrl{1} & \gate{X} & \qw \\
a_{10}              & \qw & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \qw      & \targ{}  & \qw      & \qw
\end{quantikz}
\end{document}


==> figures/health_state_error_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}

\begin{document}
\begin{tikzpicture}

\begin{axis}[xlabel=Number of Gates,
             ylabel=$\mathrm{Err}$]
  \addplot+[only marks, mark=+]
  coordinates
  {
    (4, 0.001037000000000002)
    (4, 0.00023596059599999988)
    (4, 0.001660970024999999)
    (4, 0.00037700000000000065)
    (4, 0.002585557897)
    (4, 0.0001535141920000011)
    (4, 1.0040039999998945e-06)
    (4, 0.0006664201220000012)
    (4, 0.00023332562500000118)
    (4, 0.0007745645609999996)
    (8, 0.0007857064620000014)
    (8, 0.0010593293610000002)
    (8, 0.001155000000000002)
    (8, 0.001010398569999999)
    (8, 0.001873886974000002)
    (8, 0.001895664793)
    (8, 3.800000000000007e-05)
    (8, 0.0011543741180000007)
    (8, 0.0006195117260000018)
    (8, 0.00021200000000000036)
    (12, 0.0063126048460000065)
    (12, 0.05836649440700001)
    (12, 0.03194982742499998)
    (12, 0.06419745566899998)
    (12, 0.010427283023999999)
    (12, 0.05283019644499998)
    (12, 0.03725036872700002)
    (12, 0.06176916444500001)
    (12, 0.03971240250700002)
    (12, 0.03591038117400002)
    (4, 0.0007096363210000012)
    (4, 9.763416099999947e-05)
    (4, 0.0001170000000000002)
    (4, 0.00011033401600000028)
    (4, 0.00025000000000000044)
    (4, 3.071846499999965e-05)
    (4, 0.00022773828099999897)
    (4, 4.500000000000008e-05)
    (4, 0.0002770000000000005)
    (4, 0.00043366524099999846)
    (6, 4.290249999999928e-05)
    (6, 0.0016143520409999971)
    (6, 4.824369999999987e-05)
    (6, 0.0008087216799999995)
    (6, 0.00047258412100000034)
    (6, 0.0005076874760000002)
    (6, 0.0008862692190000012)
    (6, 0.0005122979560000019)
    (6, 0.0006925318560000003)
    (6, 0.0)
    (10, 0.0039142800869999975)
    (10, 0.0003906077759999981)
    (10, 0.0011469977059999981)
    (10, 0.0026162314560000013)
    (10, 0.005080900444999994)
    (10, 0.004988182473000006)
    (10, 0.0013333360010000025)
    (10, 0.00012599193799999999)
    (10, 0.003537414271999997)
    (10, 0.0008787831740000008)
    (10, 0.0007877811790000004)
    (10, 0.0018631362539999984)
    (10, 0.0022783576649999973)
    (10, 0.0019981626749999964)
    (10, 0.001600022082000001)
    (10, 0.0021195144520000024)
    (10, 0.004031669459999998)
    (10, 0.0012525369220000033)
    (10, 0.0026705046790000053)
    (10, 0.0020149066860000024)
    (20, 0.010807423393999992)
    (20, 0.006998169981000005)
    (20, 0.006782789278000006)
    (20, 0.002509665214000004)
    (20, 0.0068068277869999935)
    (20, 0.009978806440000005)
    (20, 0.0062880000000000045)
    (20, 0.004305352702999999)
    (20, 0.004547302361000001)
    (20, 0.0025493526800000016)
    (30, 0.01340287010099999)
    (30, 0.0038592952850000006)
    (30, 0.030338804065999998)
    (30, 0.013222196408999996)
    (30, 0.051661673255000005)
    (30, 0.015930567778)
    (30, 0.0033302494829999998)
    (30, 0.04430696327000001)
    (30, 0.006614406538000003)
    (30, 0.24284662125720996)
    (14, 0.0013865942789999957)
    (14, 0.0011682573939999993)
    (14, 0.005940884807999994)
    (14, 0.0020908632750000016)
    (14, 0.002659330680000002)
    (14, 0.0022640000000000043)
    (14, 0.0020260000000000035)
    (14, 0.004640603964)
    (14, 0.002387541627999995)
    (14, 0.0031705862849999876)
    (10, 0.0045438844650000036)
    (10, 0.002035593804999996)
    (10, 0.011778317724999997)
    (10, 0.0027142845320000013)
    (10, 0.0005851509540000008)
    (10, 0.002224404349999999)
    (10, 0.0005688565789999998)
    (10, 0.002448171441999999)
    (10, 0.0020656126780000013)
    (10, 0.0007735934090000014)
    (20, 0.005756531765999999)
    (20, 0.007877227472000009)
    (20, 0.023165926129000033)
    (20, 0.0045120163219999985)
    (20, 0.034012334115)
    (20, 0.004458628627999998)
    (20, 0.027615742794000007)
    (20, 0.0021555651849999953)
    (20, 0.012995650713000005)
    (20, 0.005744675135000006)
    (26, 0.01809729978000001)
    (26, 0.040804171741999996)
    (26, 1.0887347098780003)
    (26, 0.054938936480000006)
    (26, 0.06035335792800002)
    (26, 0.010998410227999994)
    (26, 0.047959100330999996)
    (26, 0.019254890486000008)
    (26, 0.10330637649400003)
    (26, 0.030322779253999985)
    (4, 0.00013312544399999982)
    (4, 0.0004801357440000019)
    (4, 0.0001841448999999992)
    (4, 0.0008650657439999997)
    (4, 0.000577000000000001)
    (4, 0.0005593617450000018)
    (4, 4.1000000000000075e-05)
    (4, 0.0007880000000000014)
    (4, 0.00010941160000000052)
    (4, 0.0004450000000000008)
    (10, 0.0023531336650000033)
    (10, 0.004011880034000003)
    (10, 0.0008917671070000026)
    (10, 0.0019140000000000034)
    (10, 0.0009422451719999984)
    (10, 0.0035834488470000017)
    (10, 0.0014862736750000016)
    (10, 0.0006010000000000011)
    (10, 0.0009348837149999994)
    (10, 0.00022361420500000253)
    (2, 3.600000000000006e-05)
    (2, 3.600000000000006e-05)
    (2, 0.0007290000000000013)
    (2, 0.0)
    (2, 0.0005290000000000009)
    (2, 0.0)
    (2, 0.00010000000000000018)
    (2, 4.9000000000000087e-05)
    (2, 3.600000000000006e-05)
    (2, 0.0)
    (4, 0.0005025218890000009)
    (4, 0.00011493984099999959)
    (4, 0.0)
    (4, 0.0004268769209999994)
    (4, 0.0001812254439999993)
    (4, 0.0017925909210000012)
    (4, 0.0)
    (4, 0.0036199475559999996)
    (4, 0.0)
    (4, 8.87363999999997e-07)
    (10, 0.0031728294930000005)
    (10, 0.0030574375630000013)
    (10, 0.0020727244899999982)
    (10, 0.005172925330000002)
    (10, 0.014221089844000008)
    (10, 0.010122304663000008)
    (10, 0.0028584237729999988)
    (10, 0.013388370247999982)
    (10, 0.0011267897010000007)
    (10, 0.0033967208389999964)
    (2, 0.00019600000000000035)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0)
    (2, 0.0006250000000000011)
    (16, 0.015369317965000013)
    (16, 0.015432123457000003)
    (16, 0.006993370663000009)
    (16, 0.007052873706000008)
    (16, 0.002167134804000001)
    (16, 0.020207130955000017)
    (16, 0.0043700531629999985)
    (16, 0.079999982609)
    (16, 0.004330445075000004)
    (16, 0.03846169230799999)
  };
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/standard_basis.tex <==
\documentclass{standalone}
\usepackage{circuitikz}

\usetikzlibrary{colors}
\usetikzlibrary{std_gates}

\begin{document}
\begin{circuitikz}
  \draw (0, 0) node {NOT};
  \draw (2.5, 0) node {AND};
  \draw (5, 0) node {OR};
  \draw (7.5, 0) node {XOR};

  \draw (0, -1) node[not gate, fill=antiquewhite] (not) {};
  \draw (2.5, -1) node[and gate, fill=antiquewhite] (and) {};
  \draw (5, -1) node[or gate, fill=antiquewhite] (or) {};
  \draw (7.6, -1) node[xor gate, fill=antiquewhite] (xor) {};

  \draw (0, -2) node {$o \leftrightarrow \neg{i}$};
  \draw (2.5, -2) node {$o \leftrightarrow i_1 \wedge i_2$};
  \draw (5, -2) node {$o \leftrightarrow i_1 \vee i_2$};
  \draw (7.6, -2) node {$o \leftrightarrow i_1 \oplus i_2$};

  \draw (not.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (not.in) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i$};

  \draw (and.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (and.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (and.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (or.out) -- ++(0.25, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (or.in 1) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (or.in 2) -- ++(-0.25, 0) node[anchor=south west, inner xsep=0] {$i_2$};

  \draw (xor.out) -- ++(0.35, 0) node[anchor=south east, inner xsep=0] {$o$};
  \draw (xor.in 1) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_1$};
  \draw (xor.in 2) -- ++(-0.35, 0) node[anchor=south west, inner xsep=0] {$i_2$};
\end{circuitikz}
\end{document}

